Optimizing Information Loss Towards Robust Neural Networks

Neural Networks (NNs) are vulnerable to adversarial examples. Such inputs differ only slightly from their benign counterparts yet provoke misclassifications of the attacked NNs. The required perturbations to craft the examples are often negligible and even human imperceptible. To protect deep learning-based systems from such attacks, several countermeasures have been proposed with adversarial training still being considered the most effective. Here, NNs are iteratively retrained using adversarial examples forming a computational expensive and time consuming process often leading to a performance decrease. To overcome the downsides of adversarial training while still providing a high level of security, we present a new training approach we call \textit{entropic retraining}. Based on an information-theoretic-inspired analysis, entropic retraining mimics the effects of adversarial training without the need of the laborious generation of adversarial examples. We empirically show that entropic retraining leads to a significant increase in NNs' security and robustness while only relying on the given original data. With our prototype implementation we validate and show the effectiveness of our approach for various NN architectures and data sets.

==> figures/ADV_TRAIN_attack_success.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel={Number of Epochs in Adversarial Training},
ylabel={Attack Success Rate}
]
\addplot+[black, mark options={fill=black}] table [x=Num Advs, y=adv_success, col sep=comma] {data/MNIST_00_lenet_5_LinfFastGradientAttack_LinfPGD_results.csv};

\end{axis}
\end{tikzpicture}

==> figures/ADV_TRAIN_entropy.tikz <==
\begin{tikzpicture}

% removing exponent from plot

\begin{axis}[
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ylabel style={rotate=-90},
scaled y ticks=false,
xlabel={Number of Epochs in Adversarial Training},
ylabel={$E_{N}$}
]
\addplot+[black, mark options={fill=black}] table[x=Num Advs, y=B_DLA_NE_mean, col sep=comma] {data/MNIST_00_lenet_5_LinfFastGradientAttack_LinfPGD_results.csv};

\end{axis}
\end{tikzpicture}

==> figures/ADV_TRAIN_entropy_transition.tikz <==
\begin{tikzpicture}
\begin{axis}[
ylabel style={rotate=-90},
xlabel={Number of Epochs in Adversarial Training},
ylabel={$E_{T}$}
]
\addplot+[black, mark options={fill=black}] table [x=Num Advs, y=B_DLA_ET_mean, col sep=comma] {data/MNIST_00_lenet_5_LinfFastGradientAttack_LinfPGD_results.csv};

\end{axis}
\end{tikzpicture}

==> figures/DLA_TRAIN_attack_success.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel={Number of Epochs in Entropic Retraining},
ylabel={Attack Success Rate}
]
\addplot+[red, mark options={fill=red}] table [x=Num Advs, y=adv_success, col sep=comma] {data/MNIST_00_lenet_5_LinfFastGradientAttack_DLA_results.csv};

\end{axis}
\end{tikzpicture}

==> figures/DLA_TRAIN_entropy.tikz <==
\begin{tikzpicture}
\begin{axis}[
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ylabel style={rotate=-90},
scaled y ticks=false,
xlabel={Number of Epochs in Entropic Retraining},
ylabel={$E_{N}$}
]
\addplot+[red, mark options={fill=red}] table [x=Num Advs, y=B_DLA_NE_mean, col sep=comma] {data/MNIST_00_lenet_5_LinfFastGradientAttack_DLA_results.csv};

\end{axis}
\end{tikzpicture}

==> figures/DLA_TRAIN_entropy_transition.tikz <==
\begin{tikzpicture}
\begin{axis}[
ylabel style={rotate=-90},
xlabel={Number of Epochs in Entropic Retraining},
ylabel={$E_{T}$}
]
\addplot+[red, mark options={fill=red}] table [x=Num Advs, y=B_DLA_ET_mean, col sep=comma] {data/MNIST_00_lenet_5_LinfFastGradientAttack_DLA_results.csv};

\end{axis}
\end{tikzpicture}
